Image Captioning with Visual Object Representations Grounded in the Textual Modality

We present our work in progress exploring the possibilities of a shared embedding space between textual and visual modality. Leveraging the textual nature of object detection labels and the hypothetical expressiveness of extracted visual object representations, we propose an approach opposite to the current trend, grounding of the representations in the word embedding space of the captioning system instead of grounding words or sentences in their associated images. Based on the previous work, we apply additional grounding losses to the image captioning training objective aiming to force visual object representations to create more heterogeneous clusters based on their class label and copy a semantic structure of the word embedding space. In addition, we provide an analysis of the learned object vector space projection and its impact on the IC system performance. With only slight change in performance, grounded models reach the stopping criterion during training faster than the unconstrained model, needing about two to three times less training updates. Additionally, an improvement in structural correlation between the word embeddings and both original and projected object vectors suggests that the grounding is actually mutual.

==> figures/convergence.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
%\usetikzlibrary{shapes}

\usepackage[active,tightpage]{preview}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\PreviewEnvironment{tikzpicture} 

%\definecolor{tb_color_1}{RGB}{245,124,0}
%\definecolor{tb_color_2}{RGB}{0,167,247}
%\definecolor{tb_color_2}{RGB}{0,167,247}
%\definecolor{tb_color_2}{RGB}{0,167,247}

\pgfplotscreateplotcyclelist{tb}{
semithick,orange,mark=+\\%
semithick,blue,mark=+\\%
semithick,red,mark=+\\%
semithick,cyan,mark=+\\%
}

\begin{document}
\def\verticalstep{0.8}

\begin{tikzpicture}[]
  \begin{axis}[cycle list name=tb, 
               grid=both,
               grid style={solid,gray!30!white},
               axis lines=middle,
               xlabel={Training time (steps)},
               ylabel={CIDEr},
               ymin=0.5,
               ymax=0.7,
               x label style={
                    at={(axis description cs:0.5,-0.1)},
                    anchor=north},
               y label style={
                    at={(axis description cs:-0.15,.5)},
                    rotate=90,
                    anchor=south},
               yticklabel style={%
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2
                },
               legend pos=south east]
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run-vgg16_bboxes-tag-epoch-CIDEr.csv};
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run-vgg16_bboxes.final.cluster-tag-epoch-CIDEr.csv};
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run-vgg16_bboxes.perceptual-tag-epoch-CIDEr.csv};
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run-vgg16_bboxes.final.combined-tag-epoch-CIDEr.csv};
    \addlegendentry{$baseline$}
    \addlegendentry{$+L_C$}
    \addlegendentry{$+L_P$}
    \addlegendentry{$+L_C+L_P$}
  \end{axis}
\end{tikzpicture}

\end{document}
